Deep Neural Networks and PIDE discretizations

In this paper, we propose neural networks that tackle the problems of stability and field-of-view of a Convolutional Neural Network (CNN). As an alternative to increasing the network's depth or width to improve performance, we propose integral-based spatially nonlocal operators which are related to global weighted Laplacian, fractional Laplacian and inverse fractional Laplacian operators that arise in several problems in the physical sciences. The forward propagation of such networks is inspired by partial integro-differential equations (PIDEs). We test the effectiveness of the proposed neural architectures on benchmark image classification datasets and semantic segmentation tasks in autonomous driving. Moreover, we investigate the extra computational costs of these dense operators and the stability of forward propagation of the proposed neural networks.

==> images/hamnet.tex <==
\begin{figure}[h!]
	\centering
\resizebox{.2\linewidth}{!}{\begin{picture}(100,60)
\put(-85,58){Reversible Unit 1}
\put(100,58){Reversible Unit 2}
\put(-190,0){\begin{tikzpicture}[scale=0.2]
\node[inner sep=10pt] at (0,2){\includegraphics[width=.08\textwidth]{cat.jpg}};
\draw[->, black, thick] (3.5,1.8) --  (5.5,1.8);	
\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (5.8,-3) rectangle (8.3, 6.4);
\node[black, rotate=90, anchor = center] at (6.925, 1.7) {Conv.};
\draw[->, black, thick] (8.3,1.8) --  (10.3,1.8);
\end{tikzpicture}
\!\!\resizebox{120pt}{55pt}{\begin{tcolorbox}[width=2.8in,
                  %%enhanced,
                  %%frame hidden,
                  %interior hidden,
                  boxsep=0pt,
                  left=1pt,
                  right=0pt,
                  top=10pt,
                  bottom=10pt,
                  colframe=cyan,
                  colback=cyan!10!white,
                  ]\!\,\begin{tikzpicture}[scale=0.15]
%\node at (0.5,-1){input $X_j$};
%\draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
%\node[black] at (0.3, 1.2) {\large $\mathbf X_j$};
\draw[fill=cyan, opacity = 0.3, draw=black] (0.8,0.7) -- (1.8,0.7) -- (1.8,1.7) -- (0.8,1.7) -- (0.8,0.7);		
\draw[fill=red,opacity=0.3,draw=black] (0.9,0.6) -- (1.9,0.6) -- (1.9,1.6) -- (0.9,1.6) -- (0.9,0.6);
\draw[fill=red!50!yellow,opacity=0.3,draw=black] (1,0.5) -- (2,0.5) -- (2,1.5) -- (1,1.5) -- (1,0.5);
\draw[fill=yellow,opacity=0.3,draw=black] (1.1,0.4) -- (2.1,0.4) -- (2.1,1.4) -- (1.1,1.4) -- (1.1,0.4);
\draw[fill=green,opacity=0.3,draw=black] (1.2,0.3) -- (2.2,0.3) -- (2.2,1.3) -- (1.2,1.3) -- (1.2,0.3);
\draw[fill=blue,opacity=0.3,draw=black] (1.3,0.2) -- (2.3,0.2) -- (2.3,1.2) -- (1.3,1.2) -- (1.3,0.2);
\draw[fill=blue!50!red,opacity=0.3,draw=black] (1.4,0.1) -- (2.4,0.1) -- (2.4,1.1) -- (1.4,1.1) -- (1.4,0.1);
\draw[fill=blue!50!magenta,opacity=0.3,draw=black] (1.5,0) -- (2.5,0) -- (2.5,1) -- (1.5,1) -- (1.5,0);

%\node[inner sep=0pt] at (2,0.5){\includegraphics[width=.05\textwidth]{cat.jpg}};
\draw[black, thick] (2.2,-0.1) --  (4.2,-2.1);	
\draw[black, thick] (2.2,1.4) --  (3.7,3.4);	

%\node[black] at (3.2, -2.7) {\large $\mathbf Y_j$};
\draw[fill=green,opacity=0.3,draw=black] (3.7,-2.2) -- (4.7,-2.2) -- (4.7,-3.2) -- (3.7,-3.2) -- (3.7,-2.2);
\draw[fill=blue,opacity=0.3,draw=black] (3.8,-2.3) -- (4.8,-2.3) -- (4.8,-3.3) -- (3.8,-3.3) -- (3.8,-2.3);
\draw[fill=cyan!50!red,opacity=0.3,draw=black] (3.9,-2.4) -- (4.9,-2.4) -- (4.9,-3.4) -- (3.9,-3.4) -- (3.9,-2.4);
\draw[fill=blue!50!magenta,opacity=0.3,draw=black] (4,-2.5) -- (5,-2.5) -- (5,-3.5) -- (4,-3.5) -- (4,-2.5);
%\node[inner sep=0pt] at (4.5,-3){\includegraphics[width=.05\textwidth]{cat.jpg}};

%\node[black] at (3.2, 4.1) {\large $\mathbf Z_j$};
\draw[fill=cyan, opacity = 0.3, draw=black] (3.7,3.6) -- (4.7,3.6) -- (4.7,4.6) -- (3.7,4.6) -- (3.7,3.6);
\draw[fill=red,opacity=0.3,draw=black] (3.8,3.5) -- (4.8,3.5) -- (4.8,4.5) -- (3.8,4.5) -- (3.8,3.5);
\draw[fill=red!50!magenta,opacity=0.3,draw=black] (3.9,3.4) -- (4.9,3.4) -- (4.9,4.4) -- (3.9,4.4) -- (3.9,3.4);
\draw[fill=yellow,opacity=0.3,draw=black] (4,3.3) -- (5,3.3) -- (5,4.3) -- (4,4.3) -- (4,3.3);
%\node[inner sep=0pt] at (4.5,3.8){\includegraphics[width=.05\textwidth]{cat.jpg}};

\draw[black, thick] (5.1,3.8) --  (10.85,3.8);

\draw[black, thick] (6.6,3.8) --  (6.6,2.8);
\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (4.85,2.8) rectangle (8.35, 2);
%\node [anchor = center, black] at (6.6,2.4) {\bf Conv. $\mathbf K_1$+Bias};

\draw[black, thick] (6.6,2) --  (6.6,1);
\draw[thin, draw=black, fill=orange, fill opacity=0.2, rounded corners=2] (4.85,1) rectangle (8.35, 0.2);
%\node [anchor = center, black] at (6.6,0.6) {\bf BN + ReLU};

\draw[black, thick] (6.6,0.2) --  (6.6,-0.8);
\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (4.85,-0.8) rectangle (8.35, -1.6);
%\node [anchor = center, black] at (6.6,-1.2) {\bf Convolution $\mathbf K_1^{T}$};

\draw[black, thick] (5.1,-3) --  (8.55,-3);
\draw[black, thick, fill=green!50!yellow, fill opacity=0.4] (8.9, -3) circle (11pt);
%\node [anchor = center, black] at (8.9,-3) {\LARGE $+$};
\draw[black, thick] (9.3,-3) --  (12.7,-3);

\draw[black, thick] (6.6,-1.6) to [out=-50,in=160] (8.6,-2.8);

\draw[black, thick] (9.25,-2.8) to [out=10,in=-130] (11.2,-1.6);
\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (9.45,-0.8) rectangle (12.95, -1.6);
%\node [anchor = center, black] at (11.2,-1.2) {\bf Conv. $\mathbf K_2$+Bias};	
\draw[black, thick] (11.2,-0.8) --  (11.2,0.2);

\draw[thin, draw=black, fill=orange, fill opacity=0.2, rounded corners=2] (9.45,1) rectangle (12.95, 0.2);
%\node [anchor = center, black] at (11.2,0.6) {\bf BN + ReLU};
\draw[black, thick] (11.2,1) --  (11.2,2);

\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (9.45,2.8) rectangle (12.95, 2);
%\node [anchor = center, black] at (11.2,2.4) {\bf Convolution $\mathbf K_2^{T}$};
\draw[black, thick] (11.2,2.8) --  (11.2,3.4);

\draw[black, thick, fill=red!50!blue, fill opacity=0.4] (11.2, 3.8) circle (11pt);
%\node [anchor = center, black] at (11.2,3.8) {\LARGE $-$};

\draw[black, thick] (11.6,3.8) --  (12.7,3.8);

%\node[black] at (14.8, 4.1) {\large $\mathbf Z_{j+1}$};
\draw[fill=red!50!yellow,opacity=0.3,draw=black] (12.8,3.6) -- (13.8,3.6) -- (13.8,4.6) -- (12.8,4.6) -- (12.8,3.6);
\draw[fill=yellow!50!magenta,opacity=0.3,draw=black] (12.9,3.5) -- (13.9,3.5) -- (13.9,4.5) -- (12.9,4.5) -- (12.9,3.5);
\draw[fill=cyan!50!yellow,opacity=0.3,draw=black] (13,3.4) -- (14,3.4) -- (14,4.4) -- (13,4.4) -- (13,3.4);
\draw[fill=red!50!magenta,opacity=0.3,draw=black] (13.1, 3.3) -- (14.1,3.3) -- (14.1,4.3) -- (13.1,4.3) -- (13.1,3.3);
%\node[inner sep=0pt] at (13.6,3.8){\includegraphics[width=.05\textwidth]{cat.jpg}};

%\node[black] at (14.8, -3.3) {\large $\mathbf Y_{j+1}$};
\draw[fill=red!50!green,opacity=0.3,draw=black] (12.8, -3.5) -- (13.8,-3.5) -- (13.8,-2.5) -- (12.8,-2.5) -- (12.8,-3.5);
\draw[fill=magenta!50!red,opacity=0.3,draw=black] (12.9, -3.6) -- (13.9,-3.6) -- (13.9,-2.6) -- (12.9,-2.6) -- (12.9,-3.6);
\draw[fill=cyan!50!yellow,opacity=0.3,draw=black] (13,-3.7) -- (14,-3.7) -- (14,-2.7) -- (13,-2.7) -- (13,-3.7);
\draw[fill=cyan!50!magenta,opacity=0.3,draw=black] (13.1,-3.8) -- (14.1,-3.8) -- (14.1,-2.8) -- (13.1,-2.8) -- (13.1,-3.8);
%\node[inner sep=0pt] at (13.6,-3.3){\includegraphics[width=.05\textwidth]{cat.jpg}};

\draw[black, thick] (14,-2.5) --  (15.6,-0.4);	
\draw[black, thick] (13.6,3.2) --  (15.6,1.4);	

\draw[fill=yellow,opacity=0.3,draw=black] (15,0.3) -- (16,0.3) -- (16,1.3) -- (15,1.3) -- (15,0.3);
\draw[fill=red,opacity=0.3,draw=black] (15.1,0.2) -- (16.1,0.2) -- (16.1,1.2) -- (15.1,1.2) -- (15.1,0.2);
\draw[fill=blue,opacity=0.3,draw=black] (15.2,0.1) -- (16.2,0.1) -- (16.2,1.1) -- (15.2,1.1) -- (15.2,0.1);
\draw[fill=green,opacity=0.3,draw=black] (15.3,0) -- (16.3,0) -- (16.3,1) -- (15.3,1) -- (15.3,0);
\draw[fill=blue!70!red,opacity=0.3,draw=black] (15.4,-0.1) -- (16.4,-0.1) -- (16.4,0.9) -- (15.4,0.9) -- (15.4,-0.1);
\draw[fill=yellow!70!green,opacity=0.3,draw=black] (15.5,-0.2) -- (16.5,-0.2) -- (16.5,0.8) -- (15.5,0.8) -- (15.5,-0.2);
\draw[fill=cyan!70!magenta,opacity=0.3,draw=black] (15.6,-0.3) -- (16.6,-0.3) -- (16.6,0.7) -- (15.6,0.7) -- (15.6,-0.3);
\draw[fill=magenta,opacity=0.3,draw=black] (15.7,-0.4) -- (16.7,-0.4) -- (16.7,0.6) -- (15.7,0.6) -- (15.7,-0.4);
%\node[inner sep=0pt] at (16.2,0.1){\includegraphics[width=.05\textwidth]{cat.jpg}};
%\node[black] at (17.3, 0.8) {\large $\mathbf X_{j+1}$};

	\end{tikzpicture}
\!\!\begin{tikzpicture}[scale=0.15]
%\node at (0.5,-1){input $X_j$};
%\draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
%\node[black] at (0.3, 1.2) {\large $\mathbf X_j$};

%\node[inner sep=0pt] at (2,0.5){\includegraphics[width=.05\textwidth]{cat.jpg}};
\draw[black, thick] (1.8,-0.1) --  (4.2,-2.1);	
\draw[black, thick] (1.8,1) --  (3.7,3.4);	

%\node[black] at (3.2, -2.7) {\large $\mathbf Y_j$};
\draw[fill=green,opacity=0.3,draw=black] (3.7,-2.2) -- (4.7,-2.2) -- (4.7,-3.2) -- (3.7,-3.2) -- (3.7,-2.2);
\draw[fill=blue,opacity=0.3,draw=black] (3.8,-2.3) -- (4.8,-2.3) -- (4.8,-3.3) -- (3.8,-3.3) -- (3.8,-2.3);
\draw[fill=cyan!50!red,opacity=0.3,draw=black] (3.9,-2.4) -- (4.9,-2.4) -- (4.9,-3.4) -- (3.9,-3.4) -- (3.9,-2.4);
\draw[fill=blue!50!magenta,opacity=0.3,draw=black] (4,-2.5) -- (5,-2.5) -- (5,-3.5) -- (4,-3.5) -- (4,-2.5);
%\node[inner sep=0pt] at (4.5,-3){\includegraphics[width=.05\textwidth]{cat.jpg}};

%\node[black] at (3.2, 4.1) {\large $\mathbf Z_j$};
\draw[fill=cyan, opacity = 0.3, draw=black] (3.7,3.6) -- (4.7,3.6) -- (4.7,4.6) -- (3.7,4.6) -- (3.7,3.6);
\draw[fill=red,opacity=0.3,draw=black] (3.8,3.5) -- (4.8,3.5) -- (4.8,4.5) -- (3.8,4.5) -- (3.8,3.5);
\draw[fill=red!50!magenta,opacity=0.3,draw=black] (3.9,3.4) -- (4.9,3.4) -- (4.9,4.4) -- (3.9,4.4) -- (3.9,3.4);
\draw[fill=yellow,opacity=0.3,draw=black] (4,3.3) -- (5,3.3) -- (5,4.3) -- (4,4.3) -- (4,3.3);
%\node[inner sep=0pt] at (4.5,3.8){\includegraphics[width=.05\textwidth]{cat.jpg}};

\draw[black, thick] (5.1,3.8) --  (10.85,3.8);

\draw[black, thick] (6.6,3.8) --  (6.6,2.8);
\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (4.85,2.8) rectangle (8.35, 2);
%\node [anchor = center, black] at (6.6,2.4) {\bf Conv. $\mathbf K_1$+Bias};

\draw[black, thick] (6.6,2) --  (6.6,1);
\draw[thin, draw=black, fill=orange, fill opacity=0.2, rounded corners=2] (4.85,1) rectangle (8.35, 0.2);
%\node [anchor = center, black] at (6.6,0.6) {\bf BN + ReLU};

\draw[black, thick] (6.6,0.2) --  (6.6,-0.8);
\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (4.85,-0.8) rectangle (8.35, -1.6);
%\node [anchor = center, black] at (6.6,-1.2) {\bf Convolution $\mathbf K_1^{T}$};

\draw[black, thick] (5.1,-3) --  (8.55,-3);
\draw[black, thick, fill=green!50!yellow, fill opacity=0.4] (8.9, -3) circle (11pt);
%\node [anchor = center, black] at (8.9,-3) {\LARGE $+$};
\draw[black, thick] (9.3,-3) --  (12.7,-3);

\draw[black, thick] (6.6,-1.6) to [out=-50,in=160] (8.6,-2.8);

\draw[black, thick] (9.25,-2.8) to [out=10,in=-130] (11.2,-1.6);
\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (9.45,-0.8) rectangle (12.95, -1.6);
%\node [anchor = center, black] at (11.2,-1.2) {\bf Conv. $\mathbf K_2$+Bias};	
\draw[black, thick] (11.2,-0.8) --  (11.2,0.2);

\draw[thin, draw=black, fill=orange, fill opacity=0.2, rounded corners=2] (9.45,1) rectangle (12.95, 0.2);
%\node [anchor = center, black] at (11.2,0.6) {\bf BN + ReLU};
\draw[black, thick] (11.2,1) --  (11.2,2);

\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (9.45,2.8) rectangle (12.95, 2);
%\node [anchor = center, black] at (11.2,2.4) {\bf Convolution $\mathbf K_2^{T}$};
\draw[black, thick] (11.2,2.8) --  (11.2,3.4);

\draw[black, thick, fill=red!50!blue, fill opacity=0.4] (11.2, 3.8) circle (11pt);
%\node [anchor = center, black] at (11.2,3.8) {\LARGE $-$};

\draw[black, thick] (11.6,3.8) --  (12.7,3.8);

%\node[black] at (14.8, 4.1) {\large $\mathbf Z_{j+1}$};
\draw[fill=red!50!yellow,opacity=0.3,draw=black] (12.8,3.6) -- (13.8,3.6) -- (13.8,4.6) -- (12.8,4.6) -- (12.8,3.6);
\draw[fill=yellow!50!magenta,opacity=0.3,draw=black] (12.9,3.5) -- (13.9,3.5) -- (13.9,4.5) -- (12.9,4.5) -- (12.9,3.5);
\draw[fill=cyan!50!yellow,opacity=0.3,draw=black] (13,3.4) -- (14,3.4) -- (14,4.4) -- (13,4.4) -- (13,3.4);
\draw[fill=red!50!magenta,opacity=0.3,draw=black] (13.1, 3.3) -- (14.1,3.3) -- (14.1,4.3) -- (13.1,4.3) -- (13.1,3.3);
%\node[inner sep=0pt] at (13.6,3.8){\includegraphics[width=.05\textwidth]{cat.jpg}};

%\node[black] at (14.8, -3.3) {\large $\mathbf Y_{j+1}$};
\draw[fill=red!50!green,opacity=0.3,draw=black] (12.8, -3.5) -- (13.8,-3.5) -- (13.8,-2.5) -- (12.8,-2.5) -- (12.8,-3.5);
\draw[fill=magenta!50!red,opacity=0.3,draw=black] (12.9, -3.6) -- (13.9,-3.6) -- (13.9,-2.6) -- (12.9,-2.6) -- (12.9,-3.6);
\draw[fill=cyan!50!yellow,opacity=0.3,draw=black] (13,-3.7) -- (14,-3.7) -- (14,-2.7) -- (13,-2.7) -- (13,-3.7);
\draw[fill=cyan!50!magenta,opacity=0.3,draw=black] (13.1,-3.8) -- (14.1,-3.8) -- (14.1,-2.8) -- (13.1,-2.8) -- (13.1,-3.8);
%\node[inner sep=0pt] at (13.6,-3.3){\includegraphics[width=.05\textwidth]{cat.jpg}};

\draw[black, thick] (14,-2.5) --  (15.6,-0.4);	
\draw[black, thick] (13.6,3.2) --  (15.6,1.4);	

\draw[fill=yellow,opacity=0.3,draw=black] (15,0.3) -- (16,0.3) -- (16,1.3) -- (15,1.3) -- (15,0.3);
\draw[fill=red,opacity=0.3,draw=black] (15.1,0.2) -- (16.1,0.2) -- (16.1,1.2) -- (15.1,1.2) -- (15.1,0.2);
\draw[fill=blue,opacity=0.3,draw=black] (15.2,0.1) -- (16.2,0.1) -- (16.2,1.1) -- (15.2,1.1) -- (15.2,0.1);
\draw[fill=green,opacity=0.3,draw=black] (15.3,0) -- (16.3,0) -- (16.3,1) -- (15.3,1) -- (15.3,0);
\draw[fill=blue!70!red,opacity=0.3,draw=black] (15.4,-0.1) -- (16.4,-0.1) -- (16.4,0.9) -- (15.4,0.9) -- (15.4,-0.1);
\draw[fill=yellow!70!green,opacity=0.3,draw=black] (15.5,-0.2) -- (16.5,-0.2) -- (16.5,0.8) -- (15.5,0.8) -- (15.5,-0.2);
\draw[fill=cyan!70!magenta,opacity=0.3,draw=black] (15.6,-0.3) -- (16.6,-0.3) -- (16.6,0.7) -- (15.6,0.7) -- (15.6,-0.3);
\draw[fill=magenta,opacity=0.3,draw=black] (15.7,-0.4) -- (16.7,-0.4) -- (16.7,0.6) -- (15.7,0.6) -- (15.7,-0.4);
%\node[inner sep=0pt] at (16.2,0.1){\includegraphics[width=.05\textwidth]{cat.jpg}};
%\node[black] at (17.3, 0.8) {\large $\mathbf X_{j+1}$};

	\end{tikzpicture}
\!\!\begin{tikzpicture}[scale=0.15]
%\node at (0.5,-1){input $X_j$};
%\draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
%\node[black] at (0.3, 1.2) {\large $\mathbf X_j$};

%\node[inner sep=0pt] at (2,0.5){\includegraphics[width=.05\textwidth]{cat.jpg}};
\draw[black, thick] (1.8,-0.1) --  (4.2,-2.1);	
\draw[black, thick] (1.8,1) --  (3.7,3.4);	

%\node[black] at (3.2, -2.7) {\large $\mathbf Y_j$};
\draw[fill=green,opacity=0.3,draw=black] (3.7,-2.2) -- (4.7,-2.2) -- (4.7,-3.2) -- (3.7,-3.2) -- (3.7,-2.2);
\draw[fill=blue,opacity=0.3,draw=black] (3.8,-2.3) -- (4.8,-2.3) -- (4.8,-3.3) -- (3.8,-3.3) -- (3.8,-2.3);
\draw[fill=cyan!50!red,opacity=0.3,draw=black] (3.9,-2.4) -- (4.9,-2.4) -- (4.9,-3.4) -- (3.9,-3.4) -- (3.9,-2.4);
\draw[fill=blue!50!magenta,opacity=0.3,draw=black] (4,-2.5) -- (5,-2.5) -- (5,-3.5) -- (4,-3.5) -- (4,-2.5);
%\node[inner sep=0pt] at (4.5,-3){\includegraphics[width=.05\textwidth]{cat.jpg}};

%\node[black] at (3.2, 4.1) {\large $\mathbf Z_j$};
\draw[fill=cyan, opacity = 0.3, draw=black] (3.7,3.6) -- (4.7,3.6) -- (4.7,4.6) -- (3.7,4.6) -- (3.7,3.6);
\draw[fill=red,opacity=0.3,draw=black] (3.8,3.5) -- (4.8,3.5) -- (4.8,4.5) -- (3.8,4.5) -- (3.8,3.5);
\draw[fill=red!50!magenta,opacity=0.3,draw=black] (3.9,3.4) -- (4.9,3.4) -- (4.9,4.4) -- (3.9,4.4) -- (3.9,3.4);
\draw[fill=yellow,opacity=0.3,draw=black] (4,3.3) -- (5,3.3) -- (5,4.3) -- (4,4.3) -- (4,3.3);
%\node[inner sep=0pt] at (4.5,3.8){\includegraphics[width=.05\textwidth]{cat.jpg}};

\draw[black, thick] (5.1,3.8) --  (10.85,3.8);

\draw[black, thick] (6.6,3.8) --  (6.6,2.8);
\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (4.85,2.8) rectangle (8.35, 2);
%\node [anchor = center, black] at (6.6,2.4) {\bf Conv. $\mathbf K_1$+Bias};

\draw[black, thick] (6.6,2) --  (6.6,1);
\draw[thin, draw=black, fill=orange, fill opacity=0.2, rounded corners=2] (4.85,1) rectangle (8.35, 0.2);
%\node [anchor = center, black] at (6.6,0.6) {\bf BN + ReLU};

\draw[black, thick] (6.6,0.2) --  (6.6,-0.8);
\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (4.85,-0.8) rectangle (8.35, -1.6);
%\node [anchor = center, black] at (6.6,-1.2) {\bf Convolution $\mathbf K_1^{T}$};

\draw[black, thick] (5.1,-3) --  (8.55,-3);
\draw[black, thick, fill=green!50!yellow, fill opacity=0.4] (8.9, -3) circle (11pt);
%\node [anchor = center, black] at (8.9,-3) {\LARGE $+$};
\draw[black, thick] (9.3,-3) --  (12.7,-3);

\draw[black, thick] (6.6,-1.6) to [out=-50,in=160] (8.6,-2.8);

\draw[black, thick] (9.25,-2.8) to [out=10,in=-130] (11.2,-1.6);
\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (9.45,-0.8) rectangle (12.95, -1.6);
%\node [anchor = center, black] at (11.2,-1.2) {\bf Conv. $\mathbf K_2$+Bias};	
\draw[black, thick] (11.2,-0.8) --  (11.2,0.2);

\draw[thin, draw=black, fill=orange, fill opacity=0.2, rounded corners=2] (9.45,1) rectangle (12.95, 0.2);
%\node [anchor = center, black] at (11.2,0.6) {\bf BN + ReLU};
\draw[black, thick] (11.2,1) --  (11.2,2);

\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (9.45,2.8) rectangle (12.95, 2);
%\node [anchor = center, black] at (11.2,2.4) {\bf Convolution $\mathbf K_2^{T}$};
\draw[black, thick] (11.2,2.8) --  (11.2,3.4);

\draw[black, thick, fill=red!50!blue, fill opacity=0.4] (11.2, 3.8) circle (11pt);
%\node [anchor = center, black] at (11.2,3.8) {\LARGE $-$};

\draw[black, thick] (11.6,3.8) --  (12.7,3.8);

%\node[black] at (14.8, 4.1) {\large $\mathbf Z_{j+1}$};
\draw[fill=red!50!yellow,opacity=0.3,draw=black] (12.8,3.6) -- (13.8,3.6) -- (13.8,4.6) -- (12.8,4.6) -- (12.8,3.6);
\draw[fill=yellow!50!magenta,opacity=0.3,draw=black] (12.9,3.5) -- (13.9,3.5) -- (13.9,4.5) -- (12.9,4.5) -- (12.9,3.5);
\draw[fill=cyan!50!yellow,opacity=0.3,draw=black] (13,3.4) -- (14,3.4) -- (14,4.4) -- (13,4.4) -- (13,3.4);
\draw[fill=red!50!magenta,opacity=0.3,draw=black] (13.1, 3.3) -- (14.1,3.3) -- (14.1,4.3) -- (13.1,4.3) -- (13.1,3.3);
%\node[inner sep=0pt] at (13.6,3.8){\includegraphics[width=.05\textwidth]{cat.jpg}};

%\node[black] at (14.8, -3.3) {\large $\mathbf Y_{j+1}$};
\draw[fill=red!50!green,opacity=0.3,draw=black] (12.8, -3.5) -- (13.8,-3.5) -- (13.8,-2.5) -- (12.8,-2.5) -- (12.8,-3.5);
\draw[fill=magenta!50!red,opacity=0.3,draw=black] (12.9, -3.6) -- (13.9,-3.6) -- (13.9,-2.6) -- (12.9,-2.6) -- (12.9,-3.6);
\draw[fill=cyan!50!yellow,opacity=0.3,draw=black] (13,-3.7) -- (14,-3.7) -- (14,-2.7) -- (13,-2.7) -- (13,-3.7);
\draw[fill=cyan!50!magenta,opacity=0.3,draw=black] (13.1,-3.8) -- (14.1,-3.8) -- (14.1,-2.8) -- (13.1,-2.8) -- (13.1,-3.8);
%\node[inner sep=0pt] at (13.6,-3.3){\includegraphics[width=.05\textwidth]{cat.jpg}};

\draw[black, thick] (14,-2.5) --  (15.6,-0.4);	
\draw[black, thick] (13.6,3.2) --  (15.6,1.4);	

\draw[fill=yellow,opacity=0.3,draw=black] (15,0.3) -- (16,0.3) -- (16,1.3) -- (15,1.3) -- (15,0.3);
\draw[fill=red,opacity=0.3,draw=black] (15.1,0.2) -- (16.1,0.2) -- (16.1,1.2) -- (15.1,1.2) -- (15.1,0.2);
\draw[fill=blue,opacity=0.3,draw=black] (15.2,0.1) -- (16.2,0.1) -- (16.2,1.1) -- (15.2,1.1) -- (15.2,0.1);
\draw[fill=green,opacity=0.3,draw=black] (15.3,0) -- (16.3,0) -- (16.3,1) -- (15.3,1) -- (15.3,0);
\draw[fill=blue!70!red,opacity=0.3,draw=black] (15.4,-0.1) -- (16.4,-0.1) -- (16.4,0.9) -- (15.4,0.9) -- (15.4,-0.1);
\draw[fill=yellow!70!green,opacity=0.3,draw=black] (15.5,-0.2) -- (16.5,-0.2) -- (16.5,0.8) -- (15.5,0.8) -- (15.5,-0.2);
\draw[fill=cyan!70!magenta,opacity=0.3,draw=black] (15.6,-0.3) -- (16.6,-0.3) -- (16.6,0.7) -- (15.6,0.7) -- (15.6,-0.3);
\draw[fill=magenta,opacity=0.3,draw=black] (15.7,-0.4) -- (16.7,-0.4) -- (16.7,0.6) -- (15.7,0.6) -- (15.7,-0.4);
%\node[inner sep=0pt] at (16.2,0.1){\includegraphics[width=.05\textwidth]{cat.jpg}};
%\node[black] at (17.3, 0.8) {\large $\mathbf X_{j+1}$};

	\end{tikzpicture}\end{tcolorbox}
	}\!\begin{tikzpicture}[scale=0.2]
\draw[->, black, thick] (3.5,1.8) --  (5.5,1.8);	
\draw[thin, draw=black, fill=yellow, fill opacity=0.2, rounded corners=2] (5.8,-3) rectangle (8.3, 6.4);
\node[black, rotate=90, anchor = center] at (6.925, 1.7) {Pooling};
\draw[->, black, thick] (8.3,1.8) --  (10.3,1.8);

\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (10.6,-3) rectangle (13.1, 6.4);
\node[black, rotate=90, anchor = center] at (11.85, 1.7) {Conv. 1x1};
\draw[->, black, thick] (13.1,1.8) --  (15.1,1.8);
\end{tikzpicture}
\!\!\resizebox{120pt}{55pt}{\begin{tcolorbox}[width=2.8in,
                  %%enhanced,
                  %%frame hidden,
                  %interior hidden,
                  boxsep=0pt,
                  left=1pt,
                  right=0pt,
                  top=10pt,
                  bottom=10pt,
                  colframe=cyan,
                  colback=cyan!10!white,
                  ]\!\,\begin{tikzpicture}[scale=0.15]
%\node at (0.5,-1){input $X_j$};
%\draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
%\node[black] at (0.3, 1.2) {\large $\mathbf X_j$};
\draw[fill=cyan, opacity = 0.3, draw=black] (0.8,0.7) -- (1.8,0.7) -- (1.8,1.7) -- (0.8,1.7) -- (0.8,0.7);		
\draw[fill=red,opacity=0.3,draw=black] (0.9,0.6) -- (1.9,0.6) -- (1.9,1.6) -- (0.9,1.6) -- (0.9,0.6);
\draw[fill=red!50!yellow,opacity=0.3,draw=black] (1,0.5) -- (2,0.5) -- (2,1.5) -- (1,1.5) -- (1,0.5);
\draw[fill=yellow,opacity=0.3,draw=black] (1.1,0.4) -- (2.1,0.4) -- (2.1,1.4) -- (1.1,1.4) -- (1.1,0.4);
\draw[fill=green,opacity=0.3,draw=black] (1.2,0.3) -- (2.2,0.3) -- (2.2,1.3) -- (1.2,1.3) -- (1.2,0.3);
\draw[fill=blue,opacity=0.3,draw=black] (1.3,0.2) -- (2.3,0.2) -- (2.3,1.2) -- (1.3,1.2) -- (1.3,0.2);
\draw[fill=blue!50!red,opacity=0.3,draw=black] (1.4,0.1) -- (2.4,0.1) -- (2.4,1.1) -- (1.4,1.1) -- (1.4,0.1);
\draw[fill=blue!50!magenta,opacity=0.3,draw=black] (1.5,0) -- (2.5,0) -- (2.5,1) -- (1.5,1) -- (1.5,0);

%\node[inner sep=0pt] at (2,0.5){\includegraphics[width=.05\textwidth]{cat.jpg}};
\draw[black, thick] (2.2,-0.1) --  (4.2,-2.1);	
\draw[black, thick] (2.2,1.4) --  (3.7,3.4);	

%\node[black] at (3.2, -2.7) {\large $\mathbf Y_j$};
\draw[fill=green,opacity=0.3,draw=black] (3.7,-2.2) -- (4.7,-2.2) -- (4.7,-3.2) -- (3.7,-3.2) -- (3.7,-2.2);
\draw[fill=blue,opacity=0.3,draw=black] (3.8,-2.3) -- (4.8,-2.3) -- (4.8,-3.3) -- (3.8,-3.3) -- (3.8,-2.3);
\draw[fill=cyan!50!red,opacity=0.3,draw=black] (3.9,-2.4) -- (4.9,-2.4) -- (4.9,-3.4) -- (3.9,-3.4) -- (3.9,-2.4);
\draw[fill=blue!50!magenta,opacity=0.3,draw=black] (4,-2.5) -- (5,-2.5) -- (5,-3.5) -- (4,-3.5) -- (4,-2.5);
%\node[inner sep=0pt] at (4.5,-3){\includegraphics[width=.05\textwidth]{cat.jpg}};

%\node[black] at (3.2, 4.1) {\large $\mathbf Z_j$};
\draw[fill=cyan, opacity = 0.3, draw=black] (3.7,3.6) -- (4.7,3.6) -- (4.7,4.6) -- (3.7,4.6) -- (3.7,3.6);
\draw[fill=red,opacity=0.3,draw=black] (3.8,3.5) -- (4.8,3.5) -- (4.8,4.5) -- (3.8,4.5) -- (3.8,3.5);
\draw[fill=red!50!magenta,opacity=0.3,draw=black] (3.9,3.4) -- (4.9,3.4) -- (4.9,4.4) -- (3.9,4.4) -- (3.9,3.4);
\draw[fill=yellow,opacity=0.3,draw=black] (4,3.3) -- (5,3.3) -- (5,4.3) -- (4,4.3) -- (4,3.3);
%\node[inner sep=0pt] at (4.5,3.8){\includegraphics[width=.05\textwidth]{cat.jpg}};

\draw[black, thick] (5.1,3.8) --  (10.85,3.8);

\draw[black, thick] (6.6,3.8) --  (6.6,2.8);
\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (4.85,2.8) rectangle (8.35, 2);
%\node [anchor = center, black] at (6.6,2.4) {\bf Conv. $\mathbf K_1$+Bias};

\draw[black, thick] (6.6,2) --  (6.6,1);
\draw[thin, draw=black, fill=orange, fill opacity=0.2, rounded corners=2] (4.85,1) rectangle (8.35, 0.2);
%\node [anchor = center, black] at (6.6,0.6) {\bf BN + ReLU};

\draw[black, thick] (6.6,0.2) --  (6.6,-0.8);
\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (4.85,-0.8) rectangle (8.35, -1.6);
%\node [anchor = center, black] at (6.6,-1.2) {\bf Convolution $\mathbf K_1^{T}$};

\draw[black, thick] (5.1,-3) --  (8.55,-3);
\draw[black, thick, fill=green!50!yellow, fill opacity=0.4] (8.9, -3) circle (11pt);
%\node [anchor = center, black] at (8.9,-3) {\LARGE $+$};
\draw[black, thick] (9.3,-3) --  (12.7,-3);

\draw[black, thick] (6.6,-1.6) to [out=-50,in=160] (8.6,-2.8);

\draw[black, thick] (9.25,-2.8) to [out=10,in=-130] (11.2,-1.6);
\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (9.45,-0.8) rectangle (12.95, -1.6);
%\node [anchor = center, black] at (11.2,-1.2) {\bf Conv. $\mathbf K_2$+Bias};	
\draw[black, thick] (11.2,-0.8) --  (11.2,0.2);

\draw[thin, draw=black, fill=orange, fill opacity=0.2, rounded corners=2] (9.45,1) rectangle (12.95, 0.2);
%\node [anchor = center, black] at (11.2,0.6) {\bf BN + ReLU};
\draw[black, thick] (11.2,1) --  (11.2,2);

\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (9.45,2.8) rectangle (12.95, 2);
%\node [anchor = center, black] at (11.2,2.4) {\bf Convolution $\mathbf K_2^{T}$};
\draw[black, thick] (11.2,2.8) --  (11.2,3.4);

\draw[black, thick, fill=red!50!blue, fill opacity=0.4] (11.2, 3.8) circle (11pt);
%\node [anchor = center, black] at (11.2,3.8) {\LARGE $-$};

\draw[black, thick] (11.6,3.8) --  (12.7,3.8);

%\node[black] at (14.8, 4.1) {\large $\mathbf Z_{j+1}$};
\draw[fill=red!50!yellow,opacity=0.3,draw=black] (12.8,3.6) -- (13.8,3.6) -- (13.8,4.6) -- (12.8,4.6) -- (12.8,3.6);
\draw[fill=yellow!50!magenta,opacity=0.3,draw=black] (12.9,3.5) -- (13.9,3.5) -- (13.9,4.5) -- (12.9,4.5) -- (12.9,3.5);
\draw[fill=cyan!50!yellow,opacity=0.3,draw=black] (13,3.4) -- (14,3.4) -- (14,4.4) -- (13,4.4) -- (13,3.4);
\draw[fill=red!50!magenta,opacity=0.3,draw=black] (13.1, 3.3) -- (14.1,3.3) -- (14.1,4.3) -- (13.1,4.3) -- (13.1,3.3);
%\node[inner sep=0pt] at (13.6,3.8){\includegraphics[width=.05\textwidth]{cat.jpg}};

%\node[black] at (14.8, -3.3) {\large $\mathbf Y_{j+1}$};
\draw[fill=red!50!green,opacity=0.3,draw=black] (12.8, -3.5) -- (13.8,-3.5) -- (13.8,-2.5) -- (12.8,-2.5) -- (12.8,-3.5);
\draw[fill=magenta!50!red,opacity=0.3,draw=black] (12.9, -3.6) -- (13.9,-3.6) -- (13.9,-2.6) -- (12.9,-2.6) -- (12.9,-3.6);
\draw[fill=cyan!50!yellow,opacity=0.3,draw=black] (13,-3.7) -- (14,-3.7) -- (14,-2.7) -- (13,-2.7) -- (13,-3.7);
\draw[fill=cyan!50!magenta,opacity=0.3,draw=black] (13.1,-3.8) -- (14.1,-3.8) -- (14.1,-2.8) -- (13.1,-2.8) -- (13.1,-3.8);
%\node[inner sep=0pt] at (13.6,-3.3){\includegraphics[width=.05\textwidth]{cat.jpg}};

\draw[black, thick] (14,-2.5) --  (15.6,-0.4);	
\draw[black, thick] (13.6,3.2) --  (15.6,1.4);	

\draw[fill=yellow,opacity=0.3,draw=black] (15,0.3) -- (16,0.3) -- (16,1.3) -- (15,1.3) -- (15,0.3);
\draw[fill=red,opacity=0.3,draw=black] (15.1,0.2) -- (16.1,0.2) -- (16.1,1.2) -- (15.1,1.2) -- (15.1,0.2);
\draw[fill=blue,opacity=0.3,draw=black] (15.2,0.1) -- (16.2,0.1) -- (16.2,1.1) -- (15.2,1.1) -- (15.2,0.1);
\draw[fill=green,opacity=0.3,draw=black] (15.3,0) -- (16.3,0) -- (16.3,1) -- (15.3,1) -- (15.3,0);
\draw[fill=blue!70!red,opacity=0.3,draw=black] (15.4,-0.1) -- (16.4,-0.1) -- (16.4,0.9) -- (15.4,0.9) -- (15.4,-0.1);
\draw[fill=yellow!70!green,opacity=0.3,draw=black] (15.5,-0.2) -- (16.5,-0.2) -- (16.5,0.8) -- (15.5,0.8) -- (15.5,-0.2);
\draw[fill=cyan!70!magenta,opacity=0.3,draw=black] (15.6,-0.3) -- (16.6,-0.3) -- (16.6,0.7) -- (15.6,0.7) -- (15.6,-0.3);
\draw[fill=magenta,opacity=0.3,draw=black] (15.7,-0.4) -- (16.7,-0.4) -- (16.7,0.6) -- (15.7,0.6) -- (15.7,-0.4);
%\node[inner sep=0pt] at (16.2,0.1){\includegraphics[width=.05\textwidth]{cat.jpg}};
%\node[black] at (17.3, 0.8) {\large $\mathbf X_{j+1}$};

	\end{tikzpicture}
\!\!\begin{tikzpicture}[scale=0.15]
%\node at (0.5,-1){input $X_j$};
%\draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
%\node[black] at (0.3, 1.2) {\large $\mathbf X_j$};

%\node[inner sep=0pt] at (2,0.5){\includegraphics[width=.05\textwidth]{cat.jpg}};
\draw[black, thick] (1.8,-0.1) --  (4.2,-2.1);	
\draw[black, thick] (1.8,1) --  (3.7,3.4);	

%\node[black] at (3.2, -2.7) {\large $\mathbf Y_j$};
\draw[fill=green,opacity=0.3,draw=black] (3.7,-2.2) -- (4.7,-2.2) -- (4.7,-3.2) -- (3.7,-3.2) -- (3.7,-2.2);
\draw[fill=blue,opacity=0.3,draw=black] (3.8,-2.3) -- (4.8,-2.3) -- (4.8,-3.3) -- (3.8,-3.3) -- (3.8,-2.3);
\draw[fill=cyan!50!red,opacity=0.3,draw=black] (3.9,-2.4) -- (4.9,-2.4) -- (4.9,-3.4) -- (3.9,-3.4) -- (3.9,-2.4);
\draw[fill=blue!50!magenta,opacity=0.3,draw=black] (4,-2.5) -- (5,-2.5) -- (5,-3.5) -- (4,-3.5) -- (4,-2.5);
%\node[inner sep=0pt] at (4.5,-3){\includegraphics[width=.05\textwidth]{cat.jpg}};

%\node[black] at (3.2, 4.1) {\large $\mathbf Z_j$};
\draw[fill=cyan, opacity = 0.3, draw=black] (3.7,3.6) -- (4.7,3.6) -- (4.7,4.6) -- (3.7,4.6) -- (3.7,3.6);
\draw[fill=red,opacity=0.3,draw=black] (3.8,3.5) -- (4.8,3.5) -- (4.8,4.5) -- (3.8,4.5) -- (3.8,3.5);
\draw[fill=red!50!magenta,opacity=0.3,draw=black] (3.9,3.4) -- (4.9,3.4) -- (4.9,4.4) -- (3.9,4.4) -- (3.9,3.4);
\draw[fill=yellow,opacity=0.3,draw=black] (4,3.3) -- (5,3.3) -- (5,4.3) -- (4,4.3) -- (4,3.3);
%\node[inner sep=0pt] at (4.5,3.8){\includegraphics[width=.05\textwidth]{cat.jpg}};

\draw[black, thick] (5.1,3.8) --  (10.85,3.8);

\draw[black, thick] (6.6,3.8) --  (6.6,2.8);
\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (4.85,2.8) rectangle (8.35, 2);
%\node [anchor = center, black] at (6.6,2.4) {\bf Conv. $\mathbf K_1$+Bias};

\draw[black, thick] (6.6,2) --  (6.6,1);
\draw[thin, draw=black, fill=orange, fill opacity=0.2, rounded corners=2] (4.85,1) rectangle (8.35, 0.2);
%\node [anchor = center, black] at (6.6,0.6) {\bf BN + ReLU};

\draw[black, thick] (6.6,0.2) --  (6.6,-0.8);
\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (4.85,-0.8) rectangle (8.35, -1.6);
%\node [anchor = center, black] at (6.6,-1.2) {\bf Convolution $\mathbf K_1^{T}$};

\draw[black, thick] (5.1,-3) --  (8.55,-3);
\draw[black, thick, fill=green!50!yellow, fill opacity=0.4] (8.9, -3) circle (11pt);
%\node [anchor = center, black] at (8.9,-3) {\LARGE $+$};
\draw[black, thick] (9.3,-3) --  (12.7,-3);

\draw[black, thick] (6.6,-1.6) to [out=-50,in=160] (8.6,-2.8);

\draw[black, thick] (9.25,-2.8) to [out=10,in=-130] (11.2,-1.6);
\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (9.45,-0.8) rectangle (12.95, -1.6);
%\node [anchor = center, black] at (11.2,-1.2) {\bf Conv. $\mathbf K_2$+Bias};	
\draw[black, thick] (11.2,-0.8) --  (11.2,0.2);

\draw[thin, draw=black, fill=orange, fill opacity=0.2, rounded corners=2] (9.45,1) rectangle (12.95, 0.2);
%\node [anchor = center, black] at (11.2,0.6) {\bf BN + ReLU};
\draw[black, thick] (11.2,1) --  (11.2,2);

\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (9.45,2.8) rectangle (12.95, 2);
%\node [anchor = center, black] at (11.2,2.4) {\bf Convolution $\mathbf K_2^{T}$};
\draw[black, thick] (11.2,2.8) --  (11.2,3.4);

\draw[black, thick, fill=red!50!blue, fill opacity=0.4] (11.2, 3.8) circle (11pt);
%\node [anchor = center, black] at (11.2,3.8) {\LARGE $-$};

\draw[black, thick] (11.6,3.8) --  (12.7,3.8);

%\node[black] at (14.8, 4.1) {\large $\mathbf Z_{j+1}$};
\draw[fill=red!50!yellow,opacity=0.3,draw=black] (12.8,3.6) -- (13.8,3.6) -- (13.8,4.6) -- (12.8,4.6) -- (12.8,3.6);
\draw[fill=yellow!50!magenta,opacity=0.3,draw=black] (12.9,3.5) -- (13.9,3.5) -- (13.9,4.5) -- (12.9,4.5) -- (12.9,3.5);
\draw[fill=cyan!50!yellow,opacity=0.3,draw=black] (13,3.4) -- (14,3.4) -- (14,4.4) -- (13,4.4) -- (13,3.4);
\draw[fill=red!50!magenta,opacity=0.3,draw=black] (13.1, 3.3) -- (14.1,3.3) -- (14.1,4.3) -- (13.1,4.3) -- (13.1,3.3);
%\node[inner sep=0pt] at (13.6,3.8){\includegraphics[width=.05\textwidth]{cat.jpg}};

%\node[black] at (14.8, -3.3) {\large $\mathbf Y_{j+1}$};
\draw[fill=red!50!green,opacity=0.3,draw=black] (12.8, -3.5) -- (13.8,-3.5) -- (13.8,-2.5) -- (12.8,-2.5) -- (12.8,-3.5);
\draw[fill=magenta!50!red,opacity=0.3,draw=black] (12.9, -3.6) -- (13.9,-3.6) -- (13.9,-2.6) -- (12.9,-2.6) -- (12.9,-3.6);
\draw[fill=cyan!50!yellow,opacity=0.3,draw=black] (13,-3.7) -- (14,-3.7) -- (14,-2.7) -- (13,-2.7) -- (13,-3.7);
\draw[fill=cyan!50!magenta,opacity=0.3,draw=black] (13.1,-3.8) -- (14.1,-3.8) -- (14.1,-2.8) -- (13.1,-2.8) -- (13.1,-3.8);
%\node[inner sep=0pt] at (13.6,-3.3){\includegraphics[width=.05\textwidth]{cat.jpg}};

\draw[black, thick] (14,-2.5) --  (15.6,-0.4);	
\draw[black, thick] (13.6,3.2) --  (15.6,1.4);	

\draw[fill=yellow,opacity=0.3,draw=black] (15,0.3) -- (16,0.3) -- (16,1.3) -- (15,1.3) -- (15,0.3);
\draw[fill=red,opacity=0.3,draw=black] (15.1,0.2) -- (16.1,0.2) -- (16.1,1.2) -- (15.1,1.2) -- (15.1,0.2);
\draw[fill=blue,opacity=0.3,draw=black] (15.2,0.1) -- (16.2,0.1) -- (16.2,1.1) -- (15.2,1.1) -- (15.2,0.1);
\draw[fill=green,opacity=0.3,draw=black] (15.3,0) -- (16.3,0) -- (16.3,1) -- (15.3,1) -- (15.3,0);
\draw[fill=blue!70!red,opacity=0.3,draw=black] (15.4,-0.1) -- (16.4,-0.1) -- (16.4,0.9) -- (15.4,0.9) -- (15.4,-0.1);
\draw[fill=yellow!70!green,opacity=0.3,draw=black] (15.5,-0.2) -- (16.5,-0.2) -- (16.5,0.8) -- (15.5,0.8) -- (15.5,-0.2);
\draw[fill=cyan!70!magenta,opacity=0.3,draw=black] (15.6,-0.3) -- (16.6,-0.3) -- (16.6,0.7) -- (15.6,0.7) -- (15.6,-0.3);
\draw[fill=magenta,opacity=0.3,draw=black] (15.7,-0.4) -- (16.7,-0.4) -- (16.7,0.6) -- (15.7,0.6) -- (15.7,-0.4);
%\node[inner sep=0pt] at (16.2,0.1){\includegraphics[width=.05\textwidth]{cat.jpg}};
%\node[black] at (17.3, 0.8) {\large $\mathbf X_{j+1}$};

	\end{tikzpicture}
\!\!\begin{tikzpicture}[scale=0.15]
%\node at (0.5,-1){input $X_j$};
%\draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
%\node[black] at (0.3, 1.2) {\large $\mathbf X_j$};

%\node[inner sep=0pt] at (2,0.5){\includegraphics[width=.05\textwidth]{cat.jpg}};
\draw[black, thick] (1.8,-0.1) --  (4.2,-2.1);	
\draw[black, thick] (1.8,1) --  (3.7,3.4);	

%\node[black] at (3.2, -2.7) {\large $\mathbf Y_j$};
\draw[fill=green,opacity=0.3,draw=black] (3.7,-2.2) -- (4.7,-2.2) -- (4.7,-3.2) -- (3.7,-3.2) -- (3.7,-2.2);
\draw[fill=blue,opacity=0.3,draw=black] (3.8,-2.3) -- (4.8,-2.3) -- (4.8,-3.3) -- (3.8,-3.3) -- (3.8,-2.3);
\draw[fill=cyan!50!red,opacity=0.3,draw=black] (3.9,-2.4) -- (4.9,-2.4) -- (4.9,-3.4) -- (3.9,-3.4) -- (3.9,-2.4);
\draw[fill=blue!50!magenta,opacity=0.3,draw=black] (4,-2.5) -- (5,-2.5) -- (5,-3.5) -- (4,-3.5) -- (4,-2.5);
%\node[inner sep=0pt] at (4.5,-3){\includegraphics[width=.05\textwidth]{cat.jpg}};

%\node[black] at (3.2, 4.1) {\large $\mathbf Z_j$};
\draw[fill=cyan, opacity = 0.3, draw=black] (3.7,3.6) -- (4.7,3.6) -- (4.7,4.6) -- (3.7,4.6) -- (3.7,3.6);
\draw[fill=red,opacity=0.3,draw=black] (3.8,3.5) -- (4.8,3.5) -- (4.8,4.5) -- (3.8,4.5) -- (3.8,3.5);
\draw[fill=red!50!magenta,opacity=0.3,draw=black] (3.9,3.4) -- (4.9,3.4) -- (4.9,4.4) -- (3.9,4.4) -- (3.9,3.4);
\draw[fill=yellow,opacity=0.3,draw=black] (4,3.3) -- (5,3.3) -- (5,4.3) -- (4,4.3) -- (4,3.3);
%\node[inner sep=0pt] at (4.5,3.8){\includegraphics[width=.05\textwidth]{cat.jpg}};

\draw[black, thick] (5.1,3.8) --  (10.85,3.8);

\draw[black, thick] (6.6,3.8) --  (6.6,2.8);
\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (4.85,2.8) rectangle (8.35, 2);
%\node [anchor = center, black] at (6.6,2.4) {\bf Conv. $\mathbf K_1$+Bias};

\draw[black, thick] (6.6,2) --  (6.6,1);
\draw[thin, draw=black, fill=orange, fill opacity=0.2, rounded corners=2] (4.85,1) rectangle (8.35, 0.2);
%\node [anchor = center, black] at (6.6,0.6) {\bf BN + ReLU};

\draw[black, thick] (6.6,0.2) --  (6.6,-0.8);
\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (4.85,-0.8) rectangle (8.35, -1.6);
%\node [anchor = center, black] at (6.6,-1.2) {\bf Convolution $\mathbf K_1^{T}$};

\draw[black, thick] (5.1,-3) --  (8.55,-3);
\draw[black, thick, fill=green!50!yellow, fill opacity=0.4] (8.9, -3) circle (11pt);
%\node [anchor = center, black] at (8.9,-3) {\LARGE $+$};
\draw[black, thick] (9.3,-3) --  (12.7,-3);

\draw[black, thick] (6.6,-1.6) to [out=-50,in=160] (8.6,-2.8);

\draw[black, thick] (9.25,-2.8) to [out=10,in=-130] (11.2,-1.6);
\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (9.45,-0.8) rectangle (12.95, -1.6);
%\node [anchor = center, black] at (11.2,-1.2) {\bf Conv. $\mathbf K_2$+Bias};	
\draw[black, thick] (11.2,-0.8) --  (11.2,0.2);

\draw[thin, draw=black, fill=orange, fill opacity=0.2, rounded corners=2] (9.45,1) rectangle (12.95, 0.2);
%\node [anchor = center, black] at (11.2,0.6) {\bf BN + ReLU};
\draw[black, thick] (11.2,1) --  (11.2,2);

\draw[thin, draw=black, fill=magenta, fill opacity=0.2, rounded corners=2] (9.45,2.8) rectangle (12.95, 2);
%\node [anchor = center, black] at (11.2,2.4) {\bf Convolution $\mathbf K_2^{T}$};
\draw[black, thick] (11.2,2.8) --  (11.2,3.4);

\draw[black, thick, fill=red!50!blue, fill opacity=0.4] (11.2, 3.8) circle (11pt);
%\node [anchor = center, black] at (11.2,3.8) {\LARGE $-$};

\draw[black, thick] (11.6,3.8) --  (12.7,3.8);

%\node[black] at (14.8, 4.1) {\large $\mathbf Z_{j+1}$};
\draw[fill=red!50!yellow,opacity=0.3,draw=black] (12.8,3.6) -- (13.8,3.6) -- (13.8,4.6) -- (12.8,4.6) -- (12.8,3.6);
\draw[fill=yellow!50!magenta,opacity=0.3,draw=black] (12.9,3.5) -- (13.9,3.5) -- (13.9,4.5) -- (12.9,4.5) -- (12.9,3.5);
\draw[fill=cyan!50!yellow,opacity=0.3,draw=black] (13,3.4) -- (14,3.4) -- (14,4.4) -- (13,4.4) -- (13,3.4);
\draw[fill=red!50!magenta,opacity=0.3,draw=black] (13.1, 3.3) -- (14.1,3.3) -- (14.1,4.3) -- (13.1,4.3) -- (13.1,3.3);
%\node[inner sep=0pt] at (13.6,3.8){\includegraphics[width=.05\textwidth]{cat.jpg}};

%\node[black] at (14.8, -3.3) {\large $\mathbf Y_{j+1}$};
\draw[fill=red!50!green,opacity=0.3,draw=black] (12.8, -3.5) -- (13.8,-3.5) -- (13.8,-2.5) -- (12.8,-2.5) -- (12.8,-3.5);
\draw[fill=magenta!50!red,opacity=0.3,draw=black] (12.9, -3.6) -- (13.9,-3.6) -- (13.9,-2.6) -- (12.9,-2.6) -- (12.9,-3.6);
\draw[fill=cyan!50!yellow,opacity=0.3,draw=black] (13,-3.7) -- (14,-3.7) -- (14,-2.7) -- (13,-2.7) -- (13,-3.7);
\draw[fill=cyan!50!magenta,opacity=0.3,draw=black] (13.1,-3.8) -- (14.1,-3.8) -- (14.1,-2.8) -- (13.1,-2.8) -- (13.1,-3.8);
%\node[inner sep=0pt] at (13.6,-3.3){\includegraphics[width=.05\textwidth]{cat.jpg}};

\draw[black, thick] (14,-2.5) --  (15.6,-0.4);	
\draw[black, thick] (13.6,3.2) --  (15.6,1.4);	

\draw[fill=yellow,opacity=0.3,draw=black] (15,0.3) -- (16,0.3) -- (16,1.3) -- (15,1.3) -- (15,0.3);
\draw[fill=red,opacity=0.3,draw=black] (15.1,0.2) -- (16.1,0.2) -- (16.1,1.2) -- (15.1,1.2) -- (15.1,0.2);
\draw[fill=blue,opacity=0.3,draw=black] (15.2,0.1) -- (16.2,0.1) -- (16.2,1.1) -- (15.2,1.1) -- (15.2,0.1);
\draw[fill=green,opacity=0.3,draw=black] (15.3,0) -- (16.3,0) -- (16.3,1) -- (15.3,1) -- (15.3,0);
\draw[fill=blue!70!red,opacity=0.3,draw=black] (15.4,-0.1) -- (16.4,-0.1) -- (16.4,0.9) -- (15.4,0.9) -- (15.4,-0.1);
\draw[fill=yellow!70!green,opacity=0.3,draw=black] (15.5,-0.2) -- (16.5,-0.2) -- (16.5,0.8) -- (15.5,0.8) -- (15.5,-0.2);
\draw[fill=cyan!70!magenta,opacity=0.3,draw=black] (15.6,-0.3) -- (16.6,-0.3) -- (16.6,0.7) -- (15.6,0.7) -- (15.6,-0.3);
\draw[fill=magenta,opacity=0.3,draw=black] (15.7,-0.4) -- (16.7,-0.4) -- (16.7,0.6) -- (15.7,0.6) -- (15.7,-0.4);
%\node[inner sep=0pt] at (16.2,0.1){\includegraphics[width=.05\textwidth]{cat.jpg}};
%\node[black] at (17.3, 0.8) {\large $\mathbf X_{j+1}$};

	\end{tikzpicture}\end{tcolorbox}
	}\!\begin{tikzpicture}[scale=0.2]
\draw[->, black, thick] (3.5,1.8) --  (5.5,1.8);	
\draw[thin, draw=black, fill=yellow, fill opacity=0.2, rounded corners=2] (5.8,-3) rectangle (8.3, 6.4);
\node[black, rotate=90, anchor = center] at (6.925, 1.7) {Pooling};
\draw[->, black, thick] (8.3,1.8) --  (10.3,1.8);

\draw[thin, draw=black, fill=green, fill opacity=0.2, rounded corners=2] (10.6,-3) rectangle (13.1, 6.4);
\node[black, rotate=90, anchor = center] at (11.85, 1.7) {FC};
\draw[->, black, thick] (13.1,1.8) --  (15.1,1.8);
\node[black, anchor=center] at (16.8,1.8) {\small Cat};
\end{tikzpicture}}
\end{picture}}	
	\caption{The Hamiltonian Network with two Units having three Hamiltonian reversible Blocks each when used for image classification.}
	\label{fig:hamnet}
\end{figure}

